WASABI: Wasserstein Sampling via Bridge Interpolants

Sampling from Boltzmann distributions is a fundamental problem in physics, chemistry, and biology. We introduce WAsserstein SAmpling via Bridge Interpolants (WASABI), a method that trains a diffusion model to generate samples from a target Boltzmann distribution given access only to the energy function. WASABI minimizes the KL divergence between the distribution generated by its diffusion model and the Boltzmann target using Wasserstein gradient flows. This approach builds on a principle underlying classical sampling methods such as Langevin dynamics. However, applying Wasserstein gradient flows to diffusion models is challenging because the updates require the gradient of the model's own log density, which is generally intractable. We derive a practical training algorithm that avoids computing this gradient. Once trained, WASABI can generate new samples without further evaluations of the energy or its gradient. On alanine dipeptide, WASABI outperforms the best reported baselines using an estimated 3.3 times fewer energy evaluations. It also achieves competitive performance on interacting particle system benchmarks.

==> figures/diffusion_figure_denoisers_q0.tex <==
\definecolor{dpInk}{HTML}{23252B}\definecolor{dpMute}{HTML}{7A7C82}\definecolor{dpGreen}{HTML}{3B7D46}
\definecolor{dpBlob}{HTML}{F1F0EC}\definecolor{dpPrior}{HTML}{EFEFED}
\begin{tikzpicture}[x=\linewidth/860, y=-\linewidth/880, line cap=round, line join=round, font=\small]
\useasboundingbox (95,43) rectangle (955,404);
\draw[dpInk, draw opacity=0.22, fill=dpInk, fill opacity=0.02, line width=0.45pt, dash pattern=on 2pt off 2pt] (206,135) -- (145,215) -- (285,215) -- (224,135) -- cycle;
\draw[dpInk, draw opacity=0.22, fill=dpInk, fill opacity=0.02, line width=0.45pt, dash pattern=on 2pt off 2pt] (431,120) -- (370,215) -- (510,215) -- (449,120) -- cycle;
\draw[dpInk, draw opacity=0.22, fill=dpInk, fill opacity=0.02, line width=0.45pt, dash pattern=on 2pt off 2pt] (596,127) -- (535,215) -- (675,215) -- (614,127) -- cycle;
\draw[dpInk, draw opacity=0.22, fill=dpInk, fill opacity=0.02, line width=0.45pt, dash pattern=on 2pt off 2pt] (821,114) -- (760,215) -- (900,215) -- (839,114) -- cycle;
\draw[dpInk, fill=dpBlob, line width=0.7pt] (150,118) .. controls (140,70) and (336,49) .. (490,58) .. controls (600,65.2) and (660,40) .. (760,49) .. controls (890,58) and (945,100) .. (902,139) .. controls (860,175) and (743.81,188.8) .. (620,179.2) .. controls (490,170.8) and (420,194.8) .. (250,182.8) .. controls (160,172) and (152,149.2) .. (150,118) -- cycle;
\draw[dpInk, line width=0.65pt, dash pattern=on 2pt off 2pt] (232.9,125.4) .. controls (247,121) and (261,117.5) .. (275,115.5);
\node[anchor=base, dpInk] at (327.5,119) {$\cdots$};
\draw[dpInk, line width=0.65pt, dash pattern=on 2pt off 2pt, -{Stealth[length=4pt,width=3.2pt]}] (380,112.8) .. controls (394,111.8) and (408,111.9) .. (422.1,113.6);
\draw[dpInk, line width=0.65pt, -{Stealth[length=4pt,width=3.2pt]}] (458,112.8) .. controls (501,105.3) and (544,107.1) .. (587,118.2);
\draw[dpInk, line width=0.65pt, dash pattern=on 2pt off 2pt] (623,119) .. controls (649.7,115) and (676.052,115) .. (697.667,119);
\draw[dpInk, line width=0.65pt, dash pattern=on 2pt off 2pt, -{Stealth[length=4pt,width=3.2pt]}] (736.443,115.3) .. controls (758.381,107.4) and (785,104.9) .. (812.1,107.7);
\node[anchor=base, dpInk] at (450,80) {$W_2$ gradient flow of $\mathrm{KL}(\,\cdot\,\|\,\pi)$};
\node[anchor=base, dpMute] at (747.857,170) {$\mathcal{P}(\mathbb{R}^d)$};
\node[anchor=base, dpInk] at (717.095,122) {$\cdots$};
\fill[dpInk] (215,127) circle[radius=5];
\node[anchor=base, dpInk] at (215,160) {\normalsize$q_0$};
\fill[dpInk] (440,112) circle[radius=5];
\node[anchor=base, dpInk] at (440,145) {\normalsize$q_n$};
\fill[dpInk] (605,119) circle[radius=5];
\node[anchor=base, dpInk] at (605,152) {\normalsize$q_{n+1}$};
\fill[dpInk] (830,106) circle[radius=5];
\node[anchor=base, dpInk] at (830,138) {\normalsize$\pi$};
\draw[dpInk, fill=white, line width=0.4pt, rounded corners=3pt] (145,215) rectangle (285,380);
\begin{scope}[dpGreen, draw opacity=0.35, line width=0.3pt]
\draw (216.2,342) -- (215.3,339.3) -- (215.1,336.5) -- (213.5,333.8) -- (213,331.1) -- (212.2,328.3) -- (212.8,325.6) -- (212.6,322.9) -- (211.8,320.1) -- (210.5,317.4) -- (210.2,314.7) -- (209.6,311.9) -- (208.3,309.2) -- (208.9,306.5) -- (208.6,303.7) -- (208.5,301) -- (209.5,298.3) -- (209.8,295.5) -- (209.4,292.8) -- (206.7,290.1) -- (206.7,287.3) -- (205.5,284.6) -- (205.1,281.9) -- (205.4,279.1) -- (205.2,276.4) -- (204.3,273.7) -- (201.5,270.9) -- (200.3,268.2) -- (201.2,265.5) -- (201.6,262.7) -- (203.2,260);
\draw (180.1,342) -- (179,339.3) -- (180,336.5) -- (180.5,333.8) -- (177.3,331.1) -- (175.6,328.3) -- (177.5,325.6) -- (178.2,322.9) -- (178.7,320.1) -- (180.3,317.4) -- (182.6,314.7) -- (183,311.9) -- (180.4,309.2) -- (180.6,306.5) -- (182.5,303.7) -- (184,301) -- (184.1,298.3) -- (185,295.5) -- (187.8,292.8) -- (189.3,290.1) -- (188,287.3) -- (187.1,284.6) -- (188.6,281.9) -- (191.2,279.1) -- (191.2,276.4) -- (192.5,273.7) -- (196.5,270.9) -- (195.4,268.2) -- (196.1,265.5) -- (198.2,262.7) -- (198.1,260);
\draw (227.7,342) -- (226.9,339.3) -- (227.6,336.5) -- (227.4,333.8) -- (226.3,331.1) -- (226,328.3) -- (224.6,325.6) -- (224.4,322.9) -- (226.4,320.1) -- (226.6,317.4) -- (224.1,314.7) -- (225.5,311.9) -- (222.5,309.2) -- (223.1,306.5) -- (223.7,303.7) -- (221.8,301) -- (220.7,298.3) -- (218.4,295.5) -- (218,292.8) -- (216.7,290.1) -- (217.4,287.3) -- (217.8,284.6) -- (218,281.9) -- (216.8,279.1) -- (216.4,276.4) -- (217,273.7) -- (217.8,270.9) -- (217.1,268.2) -- (217,265.5) -- (216.2,262.7) -- (215.1,260);
\draw (225.4,342) -- (223.3,339.3) -- (225.1,336.5) -- (224.8,333.8) -- (225,331.1) -- (225.3,328.3) -- (225.2,325.6) -- (228,322.9) -- (226.4,320.1) -- (226.3,317.4) -- (227.2,314.7) -- (228.3,311.9) -- (227.3,309.2) -- (230.3,306.5) -- (229.4,303.7) -- (227.5,301) -- (227.8,298.3) -- (230.9,295.5) -- (231.7,292.8) -- (231.7,290.1) -- (230.5,287.3) -- (231.4,284.6) -- (232.7,281.9) -- (232.5,279.1) -- (232.1,276.4) -- (231.4,273.7) -- (232.2,270.9) -- (232.9,268.2) -- (233.2,265.5) -- (231.5,262.7) -- (232.5,260);
\draw (180.1,342) -- (182.7,339.3) -- (182.7,336.5) -- (182.8,333.8) -- (185.1,331.1) -- (187.7,328.3) -- (188.2,325.6) -- (189.5,322.9) -- (189.9,320.1) -- (191.9,317.4) -- (190.2,314.7) -- (189.8,311.9) -- (188.6,309.2) -- (188.1,306.5) -- (188,303.7) -- (188.9,301) -- (188.6,298.3) -- (190.3,295.5) -- (190.3,292.8) -- (189.2,290.1) -- (190,287.3) -- (192.1,284.6) -- (192.1,281.9) -- (192.1,279.1) -- (195,276.4) -- (195.2,273.7) -- (194.3,270.9) -- (194.5,268.2) -- (195.2,265.5) -- (194.4,262.7) -- (194.8,260);
\draw (217.5,342) -- (219.3,339.3) -- (221.4,336.5) -- (221.1,333.8) -- (221.8,331.1) -- (220.5,328.3) -- (221.9,325.6) -- (223.3,322.9) -- (222.7,320.1) -- (223.2,317.4) -- (224.2,314.7) -- (225.3,311.9) -- (225.7,309.2) -- (224.9,306.5) -- (226.1,303.7) -- (227.1,301) -- (226.6,298.3) -- (227.9,295.5) -- (226.7,292.8) -- (225.7,290.1) -- (225.8,287.3) -- (223.8,284.6) -- (225.1,281.9) -- (225.2,279.1) -- (225.5,276.4) -- (224.9,273.7) -- (224.9,270.9) -- (226.2,268.2) -- (225.4,265.5) -- (225.2,262.7) -- (224.7,260);
\draw (192,342) -- (190.6,339.3) -- (190.5,336.5) -- (190.2,333.8) -- (190.6,331.1) -- (191.7,328.3) -- (194.1,325.6) -- (196.2,322.9) -- (196.9,320.1) -- (196.1,317.4) -- (197.1,314.7) -- (198.7,311.9) -- (199.5,309.2) -- (201.3,306.5) -- (205.9,303.7) -- (204.5,301) -- (206.1,298.3) -- (207.6,295.5) -- (208.2,292.8) -- (209.2,290.1) -- (210.6,287.3) -- (212.8,284.6) -- (213.4,281.9) -- (213.5,279.1) -- (215.3,276.4) -- (215.4,273.7) -- (215.9,270.9) -- (216,268.2) -- (216.2,265.5) -- (218.6,262.7) -- (219.8,260);
\draw (233.7,342) -- (235.4,339.3) -- (236.9,336.5) -- (237.9,333.8) -- (238.9,331.1) -- (239.8,328.3) -- (240.8,325.6) -- (239.1,322.9) -- (237.8,320.1) -- (238.6,317.4) -- (235.3,314.7) -- (234.4,311.9) -- (234,309.2) -- (234.2,306.5) -- (234.8,303.7) -- (234.4,301) -- (234.4,298.3) -- (234.4,295.5) -- (233.2,292.8) -- (232,290.1) -- (232.4,287.3) -- (231.8,284.6) -- (231.1,281.9) -- (230.9,279.1) -- (232,276.4) -- (232.7,273.7) -- (232.5,270.9) -- (231.4,268.2) -- (231.2,265.5) -- (230.9,262.7) -- (230.3,260);
\draw (203.3,342) -- (202.3,339.3) -- (203.4,336.5) -- (205.9,333.8) -- (208.2,331.1) -- (209.1,328.3) -- (209.8,325.6) -- (212.4,322.9) -- (213.1,320.1) -- (214.1,317.4) -- (214.3,314.7) -- (214.2,311.9) -- (214.2,309.2) -- (216.8,306.5) -- (218.4,303.7) -- (220.8,301) -- (222.2,298.3) -- (223,295.5) -- (222.8,292.8) -- (222.5,290.1) -- (222.9,287.3) -- (223.9,284.6) -- (225.7,281.9) -- (225.3,279.1) -- (225.6,276.4) -- (225.4,273.7) -- (226,270.9) -- (226.5,268.2) -- (227.8,265.5) -- (228.6,262.7) -- (229.5,260);
\draw (214,342) -- (213.4,339.3) -- (213.3,336.5) -- (212.5,333.8) -- (213.7,331.1) -- (211,328.3) -- (212.8,325.6) -- (214.8,322.9) -- (214,320.1) -- (214.3,317.4) -- (213.1,314.7) -- (213.5,311.9) -- (213.8,309.2) -- (213.6,306.5) -- (213.8,303.7) -- (214.5,301) -- (214.5,298.3) -- (214.1,295.5) -- (217.1,292.8) -- (216.9,290.1) -- (216.2,287.3) -- (214.7,284.6) -- (215.2,281.9) -- (218,279.1) -- (217.6,276.4) -- (218.3,273.7) -- (218.1,270.9) -- (217.5,268.2) -- (217.4,265.5) -- (218.7,262.7) -- (218.4,260);
\draw (208.5,342) -- (209.8,339.3) -- (209.3,336.5) -- (210.2,333.8) -- (210.9,331.1) -- (209.3,328.3) -- (207.2,325.6) -- (206.2,322.9) -- (208.2,320.1) -- (208.8,317.4) -- (207.2,314.7) -- (208.8,311.9) -- (208.1,309.2) -- (206.7,306.5) -- (207.5,303.7) -- (205.9,301) -- (207,298.3) -- (207.6,295.5) -- (207.3,292.8) -- (208.2,290.1) -- (207.8,287.3) -- (206.2,284.6) -- (206.7,281.9) -- (206,279.1) -- (203.1,276.4) -- (202.3,273.7) -- (203.4,270.9) -- (202.1,268.2) -- (200.8,265.5) -- (202.8,262.7) -- (201.6,260);
\draw (233,342) -- (232.3,339.3) -- (232.8,336.5) -- (233,333.8) -- (230.5,331.1) -- (231,328.3) -- (230.2,325.6) -- (228.5,322.9) -- (228.5,320.1) -- (227.7,317.4) -- (225.7,314.7) -- (224.7,311.9) -- (223.7,309.2) -- (224.2,306.5) -- (222.7,303.7) -- (219.9,301) -- (218.9,298.3) -- (220.3,295.5) -- (220.7,292.8) -- (219.1,290.1) -- (217.4,287.3) -- (216.6,284.6) -- (216.9,281.9) -- (215.9,279.1) -- (216,276.4) -- (215.4,273.7) -- (213.6,270.9) -- (212,268.2) -- (212.2,265.5) -- (210.7,262.7) -- (208.9,260);
\draw (230.2,342) -- (230.8,339.3) -- (231.5,336.5) -- (232,333.8) -- (231.9,331.1) -- (231.8,328.3) -- (228.9,325.6) -- (229.2,322.9) -- (230.3,320.1) -- (230.8,317.4) -- (229.5,314.7) -- (227.9,311.9) -- (228.5,309.2) -- (228.6,306.5) -- (229.5,303.7) -- (227,301) -- (227.1,298.3) -- (229.5,295.5) -- (228,292.8) -- (227.2,290.1) -- (226.2,287.3) -- (225.1,284.6) -- (222.6,281.9) -- (222,279.1) -- (221.6,276.4) -- (223.2,273.7) -- (222.5,270.9) -- (222,268.2) -- (221.9,265.5) -- (218.3,262.7) -- (216.1,260);
\draw (233.5,342) -- (230.4,339.3) -- (229.5,336.5) -- (230,333.8) -- (231.7,331.1) -- (232,328.3) -- (232.9,325.6) -- (232.6,322.9) -- (232.3,320.1) -- (230.1,317.4) -- (229.3,314.7) -- (225.6,311.9) -- (226.6,309.2) -- (226.4,306.5) -- (225.4,303.7) -- (222.5,301) -- (221.2,298.3) -- (220,295.5) -- (220.3,292.8) -- (218.5,290.1) -- (216.8,287.3) -- (216.9,284.6) -- (214,281.9) -- (214.3,279.1) -- (212.8,276.4) -- (210.3,273.7) -- (209,270.9) -- (210.5,268.2) -- (209.5,265.5) -- (208.2,262.7) -- (205.2,260);
\draw (199.9,342) -- (198.3,339.3) -- (198.9,336.5) -- (198.7,333.8) -- (197.8,331.1) -- (196.7,328.3) -- (197.7,325.6) -- (198.3,322.9) -- (199.7,320.1) -- (199.8,317.4) -- (200.8,314.7) -- (200.8,311.9) -- (200.3,309.2) -- (201.4,306.5) -- (201.3,303.7) -- (199.8,301) -- (198,298.3) -- (198.1,295.5) -- (197,292.8) -- (197.5,290.1) -- (198.2,287.3) -- (197.6,284.6) -- (199.3,281.9) -- (197.6,279.1) -- (197.4,276.4) -- (197.2,273.7) -- (197.1,270.9) -- (199.3,268.2) -- (200.6,265.5) -- (202,262.7) -- (203.8,260);
\draw (229.1,342) -- (229.6,339.3) -- (229.5,336.5) -- (231.2,333.8) -- (232.7,331.1) -- (233.5,328.3) -- (232.5,325.6) -- (230.8,322.9) -- (232,320.1) -- (232.5,317.4) -- (235.2,314.7) -- (235.5,311.9) -- (234.3,309.2) -- (235.9,306.5) -- (235.4,303.7) -- (235,301) -- (234.3,298.3) -- (236.9,295.5) -- (235.8,292.8) -- (235.5,290.1) -- (236.7,287.3) -- (237.3,284.6) -- (237,281.9) -- (237.2,279.1) -- (234.3,276.4) -- (234,273.7) -- (233.2,270.9) -- (233.7,268.2) -- (237,265.5) -- (237.9,262.7) -- (238.3,260);
\draw (212.3,342) -- (213,339.3) -- (211.5,336.5) -- (211,333.8) -- (210.8,331.1) -- (210.4,328.3) -- (208.9,325.6) -- (206.5,322.9) -- (205.4,320.1) -- (204.3,317.4) -- (202.8,314.7) -- (205,311.9) -- (206.4,309.2) -- (205.7,306.5) -- (204.2,303.7) -- (203.7,301) -- (204.3,298.3) -- (205.6,295.5) -- (205.2,292.8) -- (205.7,290.1) -- (203.7,287.3) -- (204.4,284.6) -- (204.8,281.9) -- (203,279.1) -- (202.2,276.4) -- (201.8,273.7) -- (201.5,270.9) -- (200.9,268.2) -- (199.5,265.5) -- (201.1,262.7) -- (200,260);
\draw (220.3,342) -- (219.3,339.3) -- (218.3,336.5) -- (219.5,333.8) -- (219.2,331.1) -- (218.5,328.3) -- (218.6,325.6) -- (216.4,322.9) -- (216.9,320.1) -- (215.4,317.4) -- (216.2,314.7) -- (214.9,311.9) -- (215.5,309.2) -- (214,306.5) -- (214.8,303.7) -- (213,301) -- (215.6,298.3) -- (216,295.5) -- (214.7,292.8) -- (211.8,290.1) -- (209.8,287.3) -- (208.1,284.6) -- (211.4,281.9) -- (207.4,279.1) -- (207.8,276.4) -- (209,273.7) -- (208.6,270.9) -- (207.3,268.2) -- (205.1,265.5) -- (203.3,262.7) -- (204,260);
\draw (214.4,342) -- (211.3,339.3) -- (210.3,336.5) -- (211.4,333.8) -- (209.5,331.1) -- (208.1,328.3) -- (208.3,325.6) -- (209,322.9) -- (208,320.1) -- (208.4,317.4) -- (208.8,314.7) -- (211.5,311.9) -- (209.4,309.2) -- (208.5,306.5) -- (209.4,303.7) -- (212.1,301) -- (212.8,298.3) -- (211.3,295.5) -- (212.2,292.8) -- (215.7,290.1) -- (217.1,287.3) -- (215.6,284.6) -- (215.6,281.9) -- (213.2,279.1) -- (213.7,276.4) -- (210.7,273.7) -- (208.7,270.9) -- (206.6,268.2) -- (206.9,265.5) -- (206.5,262.7) -- (205.5,260);
\draw (202.8,342) -- (202,339.3) -- (202.4,336.5) -- (202.9,333.8) -- (203.9,331.1) -- (204,328.3) -- (203.7,325.6) -- (206.1,322.9) -- (204.7,320.1) -- (204.1,317.4) -- (204.9,314.7) -- (206.7,311.9) -- (207.7,309.2) -- (206.5,306.5) -- (207.1,303.7) -- (208,301) -- (206.4,298.3) -- (206.7,295.5) -- (208.1,292.8) -- (206.6,290.1) -- (208.8,287.3) -- (210.3,284.6) -- (213.7,281.9) -- (215.1,279.1) -- (216.8,276.4) -- (215.8,273.7) -- (218.9,270.9) -- (221.1,268.2) -- (220.8,265.5) -- (222.7,262.7) -- (220.9,260);
\draw (183.1,342) -- (183.7,339.3) -- (184.3,336.5) -- (185.2,333.8) -- (186.4,331.1) -- (189.8,328.3) -- (190.7,325.6) -- (193.4,322.9) -- (193.8,320.1) -- (193.3,317.4) -- (194.5,314.7) -- (194.1,311.9) -- (191.8,309.2) -- (191.7,306.5) -- (193,303.7) -- (194.5,301) -- (197,298.3) -- (197,295.5) -- (197.5,292.8) -- (195.9,290.1) -- (194.6,287.3) -- (195.5,284.6) -- (196.5,281.9) -- (198.9,279.1) -- (196.8,276.4) -- (196.6,273.7) -- (198.1,270.9) -- (198.4,268.2) -- (198.8,265.5) -- (197.5,262.7) -- (198.1,260);
\draw (223.3,342) -- (223.1,339.3) -- (220.1,336.5) -- (218.5,333.8) -- (220,331.1) -- (218.1,328.3) -- (218.7,325.6) -- (216.5,322.9) -- (215.2,320.1) -- (214.4,317.4) -- (212.3,314.7) -- (209.6,311.9) -- (208.6,309.2) -- (207.3,306.5) -- (205.5,303.7) -- (206.7,301) -- (205.5,298.3) -- (205.1,295.5) -- (205.3,292.8) -- (205.7,290.1) -- (206.1,287.3) -- (205,284.6) -- (203.8,281.9) -- (201.1,279.1) -- (199,276.4) -- (198.6,273.7) -- (198.2,270.9) -- (197.1,268.2) -- (194.3,265.5) -- (192.6,262.7) -- (195.6,260);
\draw (206,342) -- (205.9,339.3) -- (206.7,336.5) -- (206.3,333.8) -- (206.8,331.1) -- (206.8,328.3) -- (206.3,325.6) -- (207.7,322.9) -- (207.6,320.1) -- (207.8,317.4) -- (204.7,314.7) -- (204.5,311.9) -- (205.8,309.2) -- (204.1,306.5) -- (204,303.7) -- (202.9,301) -- (203.3,298.3) -- (204,295.5) -- (204.6,292.8) -- (205.1,290.1) -- (205.5,287.3) -- (209.6,284.6) -- (211.2,281.9) -- (213.1,279.1) -- (213.3,276.4) -- (215.4,273.7) -- (215.4,270.9) -- (217.5,268.2) -- (217.6,265.5) -- (219,262.7) -- (219.8,260);
\draw (233.8,342) -- (233.4,339.3) -- (233.5,336.5) -- (231.7,333.8) -- (230.4,331.1) -- (229.9,328.3) -- (230.2,325.6) -- (229.7,322.9) -- (227.4,320.1) -- (225.6,317.4) -- (223.4,314.7) -- (221.7,311.9) -- (220.7,309.2) -- (219.2,306.5) -- (218.1,303.7) -- (215.7,301) -- (213.9,298.3) -- (212.6,295.5) -- (212.4,292.8) -- (212.5,290.1) -- (211.1,287.3) -- (207.6,284.6) -- (205.7,281.9) -- (204.5,279.1) -- (202.4,276.4) -- (202.8,273.7) -- (200,270.9) -- (197.9,268.2) -- (197.3,265.5) -- (194.6,262.7) -- (194.5,260);
\end{scope}
\draw[dpMute, fill=dpPrior, line width=0.55pt, dash pattern=on 2pt off 1.5pt] (155,342) -- (155,342) -- (156.5,342) -- (158,342) -- (159.5,342) -- (161,342) -- (162.5,342.1) -- (164,342.1) -- (165.5,342.1) -- (167,342.2) -- (168.5,342.2) -- (170,342.3) -- (171.5,342.4) -- (173,342.5) -- (174.5,342.7) -- (176,342.9) -- (177.5,343.2) -- (179,343.5) -- (180.5,343.9) -- (182,344.4) -- (183.5,345) -- (185,345.7) -- (186.5,346.5) -- (188,347.4) -- (189.5,348.4) -- (191,349.5) -- (192.5,350.8) -- (194,352.2) -- (195.5,353.7) -- (197,355.2) -- (198.5,356.8) -- (200,358.5) -- (201.5,360.1) -- (203,361.7) -- (204.5,363.2) -- (206,364.7) -- (207.5,365.9) -- (209,367) -- (210.5,367.9) -- (212,368.6) -- (213.5,369) -- (215,369.1) -- (216.5,369) -- (218,368.6) -- (219.5,367.9) -- (221,367) -- (222.5,365.9) -- (224,364.7) -- (225.5,363.2) -- (227,361.7) -- (228.5,360.1) -- (230,358.5) -- (231.5,356.8) -- (233,355.2) -- (234.5,353.7) -- (236,352.2) -- (237.5,350.8) -- (239,349.5) -- (240.5,348.4) -- (242,347.4) -- (243.5,346.5) -- (245,345.7) -- (246.5,345) -- (248,344.4) -- (249.5,343.9) -- (251,343.5) -- (252.5,343.2) -- (254,342.9) -- (255.5,342.7) -- (257,342.5) -- (258.5,342.4) -- (260,342.3) -- (261.5,342.2) -- (263,342.2) -- (264.5,342.1) -- (266,342.1) -- (267.5,342.1) -- (269,342) -- (270.5,342) -- (272,342) -- (273.5,342) -- (275,342) -- (275,342) -- cycle;
\draw[dpGreen, fill=dpGreen, fill opacity=0.14, line width=0.75pt] (155,260) -- (155,259.9) -- (156.5,259.9) -- (158,259.9) -- (159.5,259.8) -- (161,259.7) -- (162.5,259.7) -- (164,259.6) -- (165.5,259.4) -- (167,259.3) -- (168.5,259.1) -- (170,258.9) -- (171.5,258.6) -- (173,258.3) -- (174.5,257.9) -- (176,257.4) -- (177.5,256.9) -- (179,256.3) -- (180.5,255.6) -- (182,254.8) -- (183.5,253.9) -- (185,252.9) -- (186.5,251.8) -- (188,250.6) -- (189.5,249.3) -- (191,247.9) -- (192.5,246.5) -- (194,245) -- (195.5,243.4) -- (197,241.8) -- (198.5,240.2) -- (200,238.7) -- (201.5,237.1) -- (203,235.7) -- (204.5,234.3) -- (206,233.1) -- (207.5,232) -- (209,231) -- (210.5,230.3) -- (212,229.7) -- (213.5,229.4) -- (215,229.3) -- (216.5,229.4) -- (218,229.7) -- (219.5,230.3) -- (221,231) -- (222.5,232) -- (224,233.1) -- (225.5,234.3) -- (227,235.7) -- (228.5,237.1) -- (230,238.7) -- (231.5,240.2) -- (233,241.8) -- (234.5,243.4) -- (236,245) -- (237.5,246.5) -- (239,247.9) -- (240.5,249.3) -- (242,250.6) -- (243.5,251.8) -- (245,252.9) -- (246.5,253.9) -- (248,254.8) -- (249.5,255.6) -- (251,256.3) -- (252.5,256.9) -- (254,257.4) -- (255.5,257.9) -- (257,258.3) -- (258.5,258.6) -- (260,258.9) -- (261.5,259.1) -- (263,259.3) -- (264.5,259.4) -- (266,259.6) -- (267.5,259.7) -- (269,259.7) -- (270.5,259.8) -- (272,259.9) -- (273.5,259.9) -- (275,259.9) -- (275,260) -- cycle;
\node[anchor=base west, dpInk, inner sep=0pt] at (153,234) {\footnotesize$q_0$};
\node[anchor=base east, dpInk, inner sep=1pt] at (277,306) {\footnotesize$\bar m_t^{(0)}$};
\node[anchor=base, dpMute] at (215,398) {\footnotesize$p_0$};
\draw[dpInk, fill=white, line width=0.4pt, rounded corners=3pt] (370,215) rectangle (510,380);
\begin{scope}[dpGreen, draw opacity=0.35, line width=0.3pt]
\draw (441.2,342) -- (440.5,339.3) -- (440.4,336.5) -- (438.9,333.8) -- (438.5,331.1) -- (437.9,328.3) -- (438.7,325.6) -- (438.6,322.9) -- (437.9,320.1) -- (436.7,317.4) -- (436.6,314.7) -- (436.1,311.9) -- (435,309.2) -- (435.7,306.5) -- (435.5,303.7) -- (435.6,301) -- (436.7,298.3) -- (437.1,295.5) -- (436.8,292.8) -- (434.3,290.1) -- (434.4,287.3) -- (433.4,284.6) -- (433.1,281.9) -- (433.5,279.1) -- (433.5,276.4) -- (432.7,273.7) -- (430.1,270.9) -- (429,268.2) -- (430,265.5) -- (430.6,262.7) -- (432.3,260);
\draw (405.1,342) -- (404.2,339.3) -- (405.4,336.5) -- (406,333.8) -- (403,331.1) -- (401.5,328.3) -- (403.5,325.6) -- (404.5,322.9) -- (405.1,320.1) -- (406.9,317.4) -- (409.4,314.7) -- (409.9,311.9) -- (407.6,309.2) -- (407.9,306.5) -- (410,303.7) -- (411.7,301) -- (412,298.3) -- (413,295.5) -- (416,292.8) -- (417.7,290.1) -- (416.6,287.3) -- (415.9,284.6) -- (417.6,281.9) -- (420.3,279.1) -- (420.5,276.4) -- (422,273.7) -- (426.1,270.9) -- (425.2,268.2) -- (426.1,265.5) -- (428.4,262.7) -- (428.5,260);
\draw (452.7,342) -- (451.5,339.3) -- (451.8,336.5) -- (451.2,333.8) -- (449.6,331.1) -- (448.9,328.3) -- (447,325.6) -- (446.5,322.9) -- (448,320.1) -- (447.8,317.4) -- (444.8,314.7) -- (445.8,311.9) -- (442.5,309.2) -- (442.6,306.5) -- (442.8,303.7) -- (440.5,301) -- (439,298.3) -- (436.2,295.5) -- (435.4,292.8) -- (433.7,290.1) -- (434,287.3) -- (434,284.6) -- (433.7,281.9) -- (432.1,279.1) -- (431.2,276.4) -- (431.5,273.7) -- (431.8,270.9) -- (430.7,268.2) -- (430.2,265.5) -- (428.9,262.7) -- (427.4,260);
\draw (450.4,342) -- (448.6,339.3) -- (450.7,336.5) -- (450.7,333.8) -- (451.2,331.1) -- (451.8,328.3) -- (452,325.6) -- (455.1,322.9) -- (453.8,320.1) -- (454,317.4) -- (455.2,314.7) -- (456.5,311.9) -- (455.8,309.2) -- (459.2,306.5) -- (458.6,303.7) -- (457,301) -- (457.5,298.3) -- (461,295.5) -- (462,292.8) -- (462.4,290.1) -- (461.5,287.3) -- (462.6,284.6) -- (464.2,281.9) -- (464.3,279.1) -- (464.2,276.4) -- (463.8,273.7) -- (465,270.9) -- (465.9,268.2) -- (466.5,265.5) -- (465.1,262.7) -- (466.5,260);
\draw (405.1,342) -- (407.4,339.3) -- (407.2,336.5) -- (407,333.8) -- (409.1,331.1) -- (411.4,328.3) -- (411.7,325.6) -- (412.7,322.9) -- (412.9,320.1) -- (414.6,317.4) -- (412.6,314.7) -- (412,311.9) -- (410.5,309.2) -- (409.7,306.5) -- (409.5,303.7) -- (410,301) -- (409.5,298.3) -- (411,295.5) -- (410.7,292.8) -- (409.4,290.1) -- (409.8,287.3) -- (411.7,284.6) -- (411.5,281.9) -- (411.2,279.1) -- (413.9,276.4) -- (413.8,273.7) -- (412.6,270.9) -- (412.7,268.2) -- (413.1,265.5) -- (412,262.7) -- (412.2,260);
\draw (442.5,342) -- (444.6,339.3) -- (447.2,336.5) -- (447.2,333.8) -- (448.2,331.1) -- (447.4,328.3) -- (449.1,325.6) -- (450.9,322.9) -- (450.6,320.1) -- (451.5,317.4) -- (452.8,314.7) -- (454.3,311.9) -- (455,309.2) -- (454.6,306.5) -- (456.2,303.7) -- (457.5,301) -- (457.4,298.3) -- (459.1,295.5) -- (458.2,292.8) -- (457.6,290.1) -- (458,287.3) -- (456.4,284.6) -- (458.1,281.9) -- (458.5,279.1) -- (459.2,276.4) -- (459,273.7) -- (459.3,270.9) -- (461,268.2) -- (460.6,265.5) -- (460.7,262.7) -- (460.5,260);
\draw (417,342) -- (416,339.3) -- (416.3,336.5) -- (416.4,333.8) -- (417.2,331.1) -- (418.7,328.3) -- (421.5,325.6) -- (424,322.9) -- (425.1,320.1) -- (424.7,317.4) -- (426.1,314.7) -- (428.1,311.9) -- (429.3,309.2) -- (431.6,306.5) -- (436.5,303.7) -- (435.6,301) -- (437.5,298.3) -- (439.4,295.5) -- (440.5,292.8) -- (441.8,290.1) -- (443.6,287.3) -- (446.2,284.6) -- (447.2,281.9) -- (447.8,279.1) -- (450,276.4) -- (450.5,273.7) -- (451.3,270.9) -- (451.9,268.2) -- (452.4,265.5) -- (455.3,262.7) -- (456.9,260);
\draw (458.7,342) -- (459.8,339.3) -- (460.8,336.5) -- (461.2,333.8) -- (461.7,331.1) -- (462,328.3) -- (462.5,325.6) -- (460.3,322.9) -- (458.4,320.1) -- (458.7,317.4) -- (454.8,314.7) -- (453.3,311.9) -- (452.4,309.2) -- (452.1,306.5) -- (452.2,303.7) -- (451.2,301) -- (450.6,298.3) -- (450.1,295.5) -- (448.3,292.8) -- (446.6,290.1) -- (446.5,287.3) -- (445.3,284.6) -- (444,281.9) -- (443.3,279.1) -- (443.9,276.4) -- (444.1,273.7) -- (443.3,270.9) -- (441.6,268.2) -- (440.9,265.5) -- (440,262.7) -- (438.8,260);
\draw (428.3,342) -- (427.6,339.3) -- (429,336.5) -- (431.8,333.8) -- (434.5,331.1) -- (435.7,328.3) -- (436.7,325.6) -- (439.7,322.9) -- (440.7,320.1) -- (442,317.4) -- (442.5,314.7) -- (442.7,311.9) -- (443.1,309.2) -- (446,306.5) -- (447.9,303.7) -- (450.6,301) -- (452.4,298.3) -- (453.4,295.5) -- (453.6,292.8) -- (453.6,290.1) -- (454.4,287.3) -- (455.6,284.6) -- (457.8,281.9) -- (457.7,279.1) -- (458.4,276.4) -- (458.5,273.7) -- (459.4,270.9) -- (460.2,268.2) -- (461.8,265.5) -- (462.9,262.7) -- (464.2,260);
\draw (439,342) -- (437.9,339.3) -- (437.4,336.5) -- (436.2,333.8) -- (436.9,331.1) -- (433.7,328.3) -- (435.1,325.6) -- (436.6,322.9) -- (435.4,320.1) -- (435.2,317.4) -- (433.6,314.7) -- (433.6,311.9) -- (433.4,309.2) -- (432.7,306.5) -- (432.5,303.7) -- (432.7,301) -- (432.2,298.3) -- (431.5,295.5) -- (434,292.8) -- (433.3,290.1) -- (432.2,287.3) -- (430.2,284.6) -- (430.3,281.9) -- (432.6,279.1) -- (431.7,276.4) -- (432,273.7) -- (431.4,270.9) -- (430.4,268.2) -- (429.8,265.5) -- (430.6,262.7) -- (429.9,260);
\draw (433.5,342) -- (434.9,339.3) -- (434.6,336.5) -- (435.7,333.8) -- (436.5,331.1) -- (435,328.3) -- (433.1,325.6) -- (432.2,322.9) -- (434.4,320.1) -- (435.1,317.4) -- (433.7,314.7) -- (435.4,311.9) -- (434.9,309.2) -- (433.6,306.5) -- (434.6,303.7) -- (433.2,301) -- (434.4,298.3) -- (435.2,295.5) -- (435,292.8) -- (436.1,290.1) -- (435.8,287.3) -- (434.3,284.6) -- (435,281.9) -- (434.5,279.1) -- (431.7,276.4) -- (431.1,273.7) -- (432.3,270.9) -- (431.2,268.2) -- (430,265.5) -- (432.2,262.7) -- (431.1,260);
\draw (458,342) -- (457.4,339.3) -- (457.9,336.5) -- (458.3,333.8) -- (455.9,331.1) -- (456.5,328.3) -- (455.8,325.6) -- (454.1,322.9) -- (454.3,320.1) -- (453.5,317.4) -- (451.6,314.7) -- (450.7,311.9) -- (449.8,309.2) -- (450.4,306.5) -- (448.9,303.7) -- (446.3,301) -- (445.3,298.3) -- (446.8,295.5) -- (447.3,292.8) -- (445.8,290.1) -- (444.2,287.3) -- (443.5,284.6) -- (443.9,281.9) -- (443,279.1) -- (443.2,276.4) -- (442.6,273.7) -- (440.9,270.9) -- (439.4,268.2) -- (439.7,265.5) -- (438.3,262.7) -- (436.6,260);
\draw (455.2,342) -- (456.2,339.3) -- (457.4,336.5) -- (458.3,333.8) -- (458.7,331.1) -- (459,328.3) -- (456.5,325.6) -- (457.2,322.9) -- (458.7,320.1) -- (459.7,317.4) -- (458.9,314.7) -- (457.7,311.9) -- (458.7,309.2) -- (459.2,306.5) -- (460.6,303.7) -- (458.5,301) -- (459,298.3) -- (461.9,295.5) -- (460.8,292.8) -- (460.4,290.1) -- (459.9,287.3) -- (459.2,284.6) -- (457.2,281.9) -- (457,279.1) -- (457,276.4) -- (459.1,273.7) -- (458.8,270.9) -- (458.6,268.2) -- (459,265.5) -- (455.9,262.7) -- (454.1,260);
\draw (458.5,342) -- (455,339.3) -- (453.8,336.5) -- (453.9,333.8) -- (455.3,331.1) -- (455.3,328.3) -- (455.8,325.6) -- (455.2,322.9) -- (454.6,320.1) -- (452.1,317.4) -- (450.9,314.7) -- (446.9,311.9) -- (447.5,309.2) -- (447,306.5) -- (445.6,303.7) -- (442.4,301) -- (440.7,298.3) -- (439.2,295.5) -- (439.1,292.8) -- (437,290.1) -- (435,287.3) -- (434.7,284.6) -- (431.5,281.9) -- (431.5,279.1) -- (429.6,276.4) -- (426.8,273.7) -- (425.1,270.9) -- (426.3,268.2) -- (424.9,265.5) -- (423.3,262.7) -- (420,260);
\draw (424.9,342) -- (423,339.3) -- (423.3,336.5) -- (422.7,333.8) -- (421.5,331.1) -- (420.1,328.3) -- (420.7,325.6) -- (421,322.9) -- (422.1,320.1) -- (421.8,317.4) -- (422.5,314.7) -- (422.2,311.9) -- (421.3,309.2) -- (422.2,306.5) -- (421.6,303.7) -- (419.8,301) -- (417.7,298.3) -- (417.5,295.5) -- (416.1,292.8) -- (416.2,290.1) -- (416.6,287.3) -- (415.7,284.6) -- (417.1,281.9) -- (415,279.1) -- (414.5,276.4) -- (414,273.7) -- (413.6,270.9) -- (415.4,268.2) -- (416.4,265.5) -- (417.4,262.7) -- (418.9,260);
\draw (454.1,342) -- (454.8,339.3) -- (455,336.5) -- (457,333.8) -- (458.7,331.1) -- (459.7,328.3) -- (459,325.6) -- (457.6,322.9) -- (459,320.1) -- (459.7,317.4) -- (462.7,314.7) -- (463.3,311.9) -- (462.3,309.2) -- (464.2,306.5) -- (463.9,303.7) -- (463.7,301) -- (463.3,298.3) -- (466.1,295.5) -- (465.3,292.8) -- (465.3,290.1) -- (466.7,287.3) -- (467.5,284.6) -- (467.5,281.9) -- (467.9,279.1) -- (465.3,276.4) -- (465.3,273.7) -- (464.7,270.9) -- (465.4,268.2) -- (469,265.5) -- (470.1,262.7) -- (470.8,260);
\draw (437.3,342) -- (438.2,339.3) -- (436.9,336.5) -- (436.5,333.8) -- (436.5,331.1) -- (436.2,328.3) -- (434.9,325.6) -- (432.6,322.9) -- (431.7,320.1) -- (430.7,317.4) -- (429.5,314.7) -- (431.8,311.9) -- (433.3,309.2) -- (432.8,306.5) -- (431.4,303.7) -- (431.2,301) -- (431.9,298.3) -- (433.4,295.5) -- (433.2,292.8) -- (433.8,290.1) -- (431.9,287.3) -- (432.8,284.6) -- (433.4,281.9) -- (431.8,279.1) -- (431.1,276.4) -- (430.9,273.7) -- (430.7,270.9) -- (430.3,268.2) -- (429.1,265.5) -- (430.8,262.7) -- (429.9,260);
\draw (445.3,342) -- (444,339.3) -- (442.7,336.5) -- (443.5,333.8) -- (442.9,331.1) -- (441.8,328.3) -- (441.6,325.6) -- (439.1,322.9) -- (439.2,320.1) -- (437.4,317.4) -- (437.8,314.7) -- (436.3,311.9) -- (436.5,309.2) -- (434.7,306.5) -- (435.2,303.7) -- (433,301) -- (435.3,298.3) -- (435.4,295.5) -- (433.7,292.8) -- (430.5,290.1) -- (428.2,287.3) -- (426.2,284.6) -- (429.1,281.9) -- (424.8,279.1) -- (424.8,276.4) -- (425.7,273.7) -- (425,270.9) -- (423.3,268.2) -- (420.9,265.5) -- (418.7,262.7) -- (419.1,260);
\draw (439.4,342) -- (436,339.3) -- (434.6,336.5) -- (435.3,333.8) -- (433.1,331.1) -- (431.3,328.3) -- (431.2,325.6) -- (431.6,322.9) -- (430.3,320.1) -- (430.3,317.4) -- (430.4,314.7) -- (432.7,311.9) -- (430.3,309.2) -- (429,306.5) -- (429.6,303.7) -- (432,301) -- (432.3,298.3) -- (430.5,295.5) -- (431,292.8) -- (434.2,290.1) -- (435.3,287.3) -- (433.4,284.6) -- (433.1,281.9) -- (430.3,279.1) -- (430.5,276.4) -- (427.1,273.7) -- (424.8,270.9) -- (422.4,268.2) -- (422.2,265.5) -- (421.6,262.7) -- (420.2,260);
\draw (427.8,342) -- (426.5,339.3) -- (426.4,336.5) -- (426.5,333.8) -- (427.1,331.1) -- (426.7,328.3) -- (425.9,325.6) -- (427.8,322.9) -- (425.9,320.1) -- (424.8,317.4) -- (425.2,314.7) -- (426.6,311.9) -- (427.1,309.2) -- (425.3,306.5) -- (425.5,303.7) -- (425.9,301) -- (423.9,298.3) -- (423.7,295.5) -- (424.6,292.8) -- (422.7,290.1) -- (424.4,287.3) -- (425.4,284.6) -- (428.3,281.9) -- (429.3,279.1) -- (430.5,276.4) -- (429,273.7) -- (431.7,270.9) -- (433.4,268.2) -- (432.7,265.5) -- (434.1,262.7) -- (431.8,260);
\draw (408.1,342) -- (408.9,339.3) -- (409.7,336.5) -- (410.7,333.8) -- (412.1,331.1) -- (415.7,328.3) -- (416.7,325.6) -- (419.7,322.9) -- (420.3,320.1) -- (419.9,317.4) -- (421.3,314.7) -- (421.1,311.9) -- (418.9,309.2) -- (419.1,306.5) -- (420.6,303.7) -- (422.2,301) -- (424.9,298.3) -- (425,295.5) -- (425.7,292.8) -- (424.3,290.1) -- (423.2,287.3) -- (424.3,284.6) -- (425.5,281.9) -- (428,279.1) -- (426.1,276.4) -- (426.1,273.7) -- (427.8,270.9) -- (428.3,268.2) -- (428.8,265.5) -- (427.7,262.7) -- (428.4,260);
\draw (448.3,342) -- (448.3,339.3) -- (445.5,336.5) -- (444.1,333.8) -- (445.8,331.1) -- (444.1,328.3) -- (444.9,325.6) -- (442.9,322.9) -- (441.8,320.1) -- (441.2,317.4) -- (439.3,314.7) -- (436.8,311.9) -- (436,309.2) -- (434.9,306.5) -- (433.3,303.7) -- (434.7,301) -- (433.7,298.3) -- (433.5,295.5) -- (433.9,292.8) -- (434.5,290.1) -- (435.1,287.3) -- (434.2,284.6) -- (433.2,281.9) -- (430.7,279.1) -- (428.8,276.4) -- (428.6,273.7) -- (428.4,270.9) -- (427.5,268.2) -- (425,265.5) -- (423.4,262.7) -- (426.6,260);
\draw (431,342) -- (430.9,339.3) -- (431.7,336.5) -- (431.3,333.8) -- (431.8,331.1) -- (431.8,328.3) -- (431.3,325.6) -- (432.7,322.9) -- (432.6,320.1) -- (432.8,317.4) -- (429.7,314.7) -- (429.5,311.9) -- (430.8,309.2) -- (429.1,306.5) -- (429,303.7) -- (427.9,301) -- (428.3,298.3) -- (429,295.5) -- (429.6,292.8) -- (430.1,290.1) -- (430.5,287.3) -- (434.6,284.6) -- (436.2,281.9) -- (438.2,279.1) -- (438.3,276.4) -- (440.4,273.7) -- (440.5,270.9) -- (442.5,268.2) -- (442.6,265.5) -- (444.1,262.7) -- (444.8,260);
\draw (458.8,342) -- (458.1,339.3) -- (458,336.5) -- (456,333.8) -- (454.4,331.1) -- (453.7,328.3) -- (453.6,325.6) -- (453,322.9) -- (450.4,320.1) -- (448.3,317.4) -- (445.9,314.7) -- (443.9,311.9) -- (442.7,309.2) -- (440.9,306.5) -- (439.6,303.7) -- (436.9,301) -- (434.8,298.3) -- (433.3,295.5) -- (432.9,292.8) -- (432.7,290.1) -- (431.1,287.3) -- (427.3,284.6) -- (425.1,281.9) -- (423.6,279.1) -- (421.3,276.4) -- (421.5,273.7) -- (418.4,270.9) -- (416.1,268.2) -- (415.3,265.5) -- (412.2,262.7) -- (411.9,260);
\end{scope}
\draw[dpMute, fill=dpPrior, line width=0.55pt, dash pattern=on 2pt off 1.5pt] (380,342) -- (380,342) -- (381.5,342) -- (383,342) -- (384.5,342) -- (386,342) -- (387.5,342.1) -- (389,342.1) -- (390.5,342.1) -- (392,342.2) -- (393.5,342.2) -- (395,342.3) -- (396.5,342.4) -- (398,342.5) -- (399.5,342.7) -- (401,342.9) -- (402.5,343.2) -- (404,343.5) -- (405.5,343.9) -- (407,344.4) -- (408.5,345) -- (410,345.7) -- (411.5,346.5) -- (413,347.4) -- (414.5,348.4) -- (416,349.5) -- (417.5,350.8) -- (419,352.2) -- (420.5,353.7) -- (422,355.2) -- (423.5,356.8) -- (425,358.5) -- (426.5,360.1) -- (428,361.7) -- (429.5,363.2) -- (431,364.7) -- (432.5,365.9) -- (434,367) -- (435.5,367.9) -- (437,368.6) -- (438.5,369) -- (440,369.1) -- (441.5,369) -- (443,368.6) -- (444.5,367.9) -- (446,367) -- (447.5,365.9) -- (449,364.7) -- (450.5,363.2) -- (452,361.7) -- (453.5,360.1) -- (455,358.5) -- (456.5,356.8) -- (458,355.2) -- (459.5,353.7) -- (461,352.2) -- (462.5,350.8) -- (464,349.5) -- (465.5,348.4) -- (467,347.4) -- (468.5,346.5) -- (470,345.7) -- (471.5,345) -- (473,344.4) -- (474.5,343.9) -- (476,343.5) -- (477.5,343.2) -- (479,342.9) -- (480.5,342.7) -- (482,342.5) -- (483.5,342.4) -- (485,342.3) -- (486.5,342.2) -- (488,342.2) -- (489.5,342.1) -- (491,342.1) -- (492.5,342.1) -- (494,342) -- (495.5,342) -- (497,342) -- (498.5,342) -- (500,342) -- (500,342) -- cycle;
\draw[dpGreen, fill=dpGreen, fill opacity=0.14, line width=0.75pt] (380,260) -- (380,260) -- (381.5,259.9) -- (383,259.9) -- (384.5,259.9) -- (386,259.8) -- (387.5,259.7) -- (389,259.6) -- (390.5,259.4) -- (392,259.2) -- (393.5,259) -- (395,258.7) -- (396.5,258.3) -- (398,257.9) -- (399.5,257.3) -- (401,256.7) -- (402.5,255.9) -- (404,255.1) -- (405.5,254.2) -- (407,253.1) -- (408.5,252.1) -- (410,250.9) -- (411.5,249.7) -- (413,248.5) -- (414.5,247.3) -- (416,246) -- (417.5,244.9) -- (419,243.7) -- (420.5,242.6) -- (422,241.6) -- (423.5,240.6) -- (425,239.7) -- (426.5,238.9) -- (428,238.1) -- (429.5,237.4) -- (431,236.7) -- (432.5,236.2) -- (434,235.6) -- (435.5,235.2) -- (437,234.8) -- (438.5,234.5) -- (440,234.3) -- (441.5,234.1) -- (443,234.1) -- (444.5,234.2) -- (446,234.4) -- (447.5,234.7) -- (449,235.1) -- (450.5,235.7) -- (452,236.3) -- (453.5,237.1) -- (455,237.9) -- (456.5,238.9) -- (458,239.9) -- (459.5,241) -- (461,242.2) -- (462.5,243.5) -- (464,244.8) -- (465.5,246.1) -- (467,247.5) -- (468.5,248.8) -- (470,250.1) -- (471.5,251.3) -- (473,252.5) -- (474.5,253.6) -- (476,254.6) -- (477.5,255.5) -- (479,256.3) -- (480.5,257) -- (482,257.6) -- (483.5,258.1) -- (485,258.5) -- (486.5,258.9) -- (488,259.1) -- (489.5,259.4) -- (491,259.5) -- (492.5,259.7) -- (494,259.8) -- (495.5,259.8) -- (497,259.9) -- (498.5,259.9) -- (500,259.9) -- (500,260) -- cycle;
\node[anchor=base west, dpInk, inner sep=0pt] at (378,234) {\footnotesize$q_n$};
\node[anchor=base east, dpInk, inner sep=1pt] at (502,306) {\footnotesize$\bar m_t^{(n)}$};
\node[anchor=base, dpMute] at (440,398) {\footnotesize$p_0$};
\draw[dpInk, fill=white, line width=0.4pt, rounded corners=3pt] (535,215) rectangle (675,380);
\begin{scope}[dpGreen, draw opacity=0.35, line width=0.3pt]
\draw (606.2,342) -- (605.6,339.3) -- (605.6,336.5) -- (604.2,333.8) -- (603.9,331.1) -- (603.4,328.3) -- (604.3,325.6) -- (604.3,322.9) -- (603.7,320.1) -- (602.6,317.4) -- (602.6,314.7) -- (602.3,311.9) -- (601.2,309.2) -- (602,306.5) -- (602,303.7) -- (602.1,301) -- (603.4,298.3) -- (603.9,295.5) -- (603.7,292.8) -- (601.3,290.1) -- (601.5,287.3) -- (600.5,284.6) -- (600.4,281.9) -- (600.9,279.1) -- (601,276.4) -- (600.3,273.7) -- (597.7,270.9) -- (596.8,268.2) -- (597.9,265.5) -- (598.6,262.7) -- (600.4,260);
\draw (570.1,342) -- (569.4,339.3) -- (570.7,336.5) -- (571.4,333.8) -- (568.5,331.1) -- (567.2,328.3) -- (569.3,325.6) -- (570.4,322.9) -- (571.2,320.1) -- (573.1,317.4) -- (575.8,314.7) -- (576.4,311.9) -- (574.2,309.2) -- (574.7,306.5) -- (576.9,303.7) -- (578.7,301) -- (579.1,298.3) -- (580.3,295.5) -- (583.4,292.8) -- (585.3,290.1) -- (584.3,287.3) -- (583.7,284.6) -- (585.5,281.9) -- (588.4,279.1) -- (588.7,276.4) -- (590.4,273.7) -- (594.6,270.9) -- (593.8,268.2) -- (594.9,265.5) -- (597.3,262.7) -- (597.5,260);
\draw (617.7,342) -- (616.2,339.3) -- (616.1,336.5) -- (615.2,333.8) -- (613.3,331.1) -- (612.3,328.3) -- (610.1,325.6) -- (609.2,322.9) -- (610.5,320.1) -- (609.9,317.4) -- (606.7,314.7) -- (607.4,311.9) -- (603.7,309.2) -- (603.5,306.5) -- (603.4,303.7) -- (600.7,301) -- (598.9,298.3) -- (595.8,295.5) -- (594.7,292.8) -- (592.7,290.1) -- (592.7,287.3) -- (592.3,284.6) -- (591.8,281.9) -- (589.8,279.1) -- (588.6,276.4) -- (588.5,273.7) -- (588.6,270.9) -- (587.1,268.2) -- (586.3,265.5) -- (584.7,262.7) -- (582.9,260);
\draw (615.4,342) -- (613.8,339.3) -- (616.1,336.5) -- (616.3,333.8) -- (617,331.1) -- (617.9,328.3) -- (618.3,325.6) -- (621.6,322.9) -- (620.6,320.1) -- (621,317.4) -- (622.4,314.7) -- (624,311.9) -- (623.5,309.2) -- (627.1,306.5) -- (626.7,303.7) -- (625.3,301) -- (626.1,298.3) -- (629.7,295.5) -- (631.1,292.8) -- (631.6,290.1) -- (630.9,287.3) -- (632.3,284.6) -- (634.2,281.9) -- (634.4,279.1) -- (634.6,276.4) -- (634.4,273.7) -- (635.8,270.9) -- (636.9,268.2) -- (637.7,265.5) -- (636.6,262.7) -- (638.1,260);
\draw (570.1,342) -- (572.2,339.3) -- (571.8,336.5) -- (571.4,333.8) -- (573.4,331.1) -- (575.4,328.3) -- (575.6,325.6) -- (576.4,322.9) -- (576.4,320.1) -- (577.9,317.4) -- (575.7,314.7) -- (574.9,311.9) -- (573.2,309.2) -- (572.3,306.5) -- (571.8,303.7) -- (572.2,301) -- (571.4,298.3) -- (572.7,295.5) -- (572.2,292.8) -- (570.7,290.1) -- (571,287.3) -- (572.7,284.6) -- (572.3,281.9) -- (571.8,279.1) -- (574.3,276.4) -- (574,273.7) -- (572.6,270.9) -- (572.5,268.2) -- (572.7,265.5) -- (571.5,262.7) -- (571.4,260);
\draw (607.5,342) -- (609.9,339.3) -- (612.7,336.5) -- (613,333.8) -- (614.3,331.1) -- (613.7,328.3) -- (615.7,325.6) -- (617.8,322.9) -- (617.8,320.1) -- (618.9,317.4) -- (620.5,314.7) -- (622.3,311.9) -- (623.3,309.2) -- (623.2,306.5) -- (625,303.7) -- (626.6,301) -- (626.8,298.3) -- (628.7,295.5) -- (628.1,292.8) -- (627.7,290.1) -- (628.5,287.3) -- (627.1,284.6) -- (629.1,281.9) -- (629.8,279.1) -- (630.8,276.4) -- (630.7,273.7) -- (631.4,270.9) -- (633.3,268.2) -- (633.2,265.5) -- (633.5,262.7) -- (633.7,260);
\draw (582,342) -- (581.3,339.3) -- (581.9,336.5) -- (582.3,333.8) -- (583.4,331.1) -- (585.2,328.3) -- (588.3,325.6) -- (591.1,322.9) -- (592.6,320.1) -- (592.5,317.4) -- (594.1,314.7) -- (596.4,311.9) -- (597.9,309.2) -- (600.5,306.5) -- (605.7,303.7) -- (605.1,301) -- (607.3,298.3) -- (609.5,295.5) -- (610.9,292.8) -- (612.5,290.1) -- (614.6,287.3) -- (617.5,284.6) -- (618.8,281.9) -- (619.7,279.1) -- (622.2,276.4) -- (623,273.7) -- (624.2,270.9) -- (625,268.2) -- (625.9,265.5) -- (629,262.7) -- (630.9,260);
\draw (623.7,342) -- (624.4,339.3) -- (625,336.5) -- (625,333.8) -- (625,331.1) -- (625,328.3) -- (625,325.6) -- (622.4,322.9) -- (620.1,320.1) -- (620,317.4) -- (615.7,314.7) -- (613.8,311.9) -- (612.5,309.2) -- (611.7,306.5) -- (611.4,303.7) -- (610,301) -- (609.1,298.3) -- (608.1,295.5) -- (605.9,292.8) -- (603.8,290.1) -- (603.2,287.3) -- (601.7,284.6) -- (600,281.9) -- (598.8,279.1) -- (599,276.4) -- (598.8,273.7) -- (597.6,270.9) -- (595.6,268.2) -- (594.4,265.5) -- (593.1,262.7) -- (591.5,260);
\draw (593.3,342) -- (592.9,339.3) -- (594.5,336.5) -- (597.6,333.8) -- (600.4,331.1) -- (601.9,328.3) -- (603.1,325.6) -- (606.4,322.9) -- (607.6,320.1) -- (609.1,317.4) -- (609.9,314.7) -- (610.4,311.9) -- (611,309.2) -- (614.2,306.5) -- (616.3,303.7) -- (619.2,301) -- (621.3,298.3) -- (622.5,295.5) -- (623,292.8) -- (623.2,290.1) -- (624.2,287.3) -- (625.7,284.6) -- (628.1,281.9) -- (628.3,279.1) -- (629.2,276.4) -- (629.5,273.7) -- (630.6,270.9) -- (631.8,268.2) -- (633.6,265.5) -- (634.9,262.7) -- (636.4,260);
\draw (604,342) -- (602.6,339.3) -- (601.8,336.5) -- (600.2,333.8) -- (600.6,331.1) -- (597,328.3) -- (598.1,325.6) -- (599.2,322.9) -- (597.7,320.1) -- (597.2,317.4) -- (595.3,314.7) -- (594.9,311.9) -- (594.4,309.2) -- (593.3,306.5) -- (592.8,303.7) -- (592.7,301) -- (591.8,298.3) -- (590.7,295.5) -- (592.9,292.8) -- (591.9,290.1) -- (590.4,287.3) -- (588.1,284.6) -- (587.8,281.9) -- (589.8,279.1) -- (588.6,276.4) -- (588.6,273.7) -- (587.6,270.9) -- (586.2,268.2) -- (585.4,265.5) -- (585.8,262.7) -- (584.8,260);
\draw (598.5,342) -- (600,339.3) -- (599.8,336.5) -- (601,333.8) -- (602,331.1) -- (600.6,328.3) -- (598.8,325.6) -- (598,322.9) -- (600.3,320.1) -- (601.2,317.4) -- (599.8,314.7) -- (601.7,311.9) -- (601.2,309.2) -- (600.1,306.5) -- (601.2,303.7) -- (599.9,301) -- (601.2,298.3) -- (602.1,295.5) -- (602,292.8) -- (603.2,290.1) -- (603.1,287.3) -- (601.7,284.6) -- (602.5,281.9) -- (602.1,279.1) -- (599.4,276.4) -- (598.9,273.7) -- (600.2,270.9) -- (599.2,268.2) -- (598.2,265.5) -- (600.4,262.7) -- (599.5,260);
\draw (623,342) -- (622.4,339.3) -- (623.1,336.5) -- (623.5,333.8) -- (621.1,331.1) -- (621.8,328.3) -- (621.2,325.6) -- (619.6,322.9) -- (619.8,320.1) -- (619.1,317.4) -- (617.3,314.7) -- (616.4,311.9) -- (615.6,309.2) -- (616.2,306.5) -- (614.9,303.7) -- (612.3,301) -- (611.4,298.3) -- (613,295.5) -- (613.5,292.8) -- (612.1,290.1) -- (610.6,287.3) -- (610,284.6) -- (610.4,281.9) -- (609.5,279.1) -- (609.8,276.4) -- (609.3,273.7) -- (607.7,270.9) -- (606.2,268.2) -- (606.6,265.5) -- (605.3,262.7) -- (603.6,260);
\draw (620.2,342) -- (621.5,339.3) -- (623,336.5) -- (624.3,333.8) -- (625,331.1) -- (625.6,328.3) -- (623.5,325.6) -- (624.5,322.9) -- (626.3,320.1) -- (627.6,317.4) -- (627.1,314.7) -- (626.3,311.9) -- (627.6,309.2) -- (628.4,306.5) -- (630.1,303.7) -- (628.3,301) -- (629.2,298.3) -- (632.4,295.5) -- (631.7,292.8) -- (631.6,290.1) -- (631.4,287.3) -- (631,284.6) -- (629.3,281.9) -- (629.4,279.1) -- (629.8,276.4) -- (632.2,273.7) -- (632.2,270.9) -- (632.4,268.2) -- (633.1,265.5) -- (630.3,262.7) -- (628.8,260);
\draw (623.5,342) -- (619.8,339.3) -- (618.3,336.5) -- (618.2,333.8) -- (619.3,331.1) -- (619,328.3) -- (619.3,325.6) -- (618.4,322.9) -- (617.5,320.1) -- (614.8,317.4) -- (613.3,314.7) -- (609.1,311.9) -- (609.4,309.2) -- (608.7,306.5) -- (607,303.7) -- (603.6,301) -- (601.7,298.3) -- (599.8,295.5) -- (599.5,292.8) -- (597.1,290.1) -- (594.8,287.3) -- (594.4,284.6) -- (590.9,281.9) -- (590.6,279.1) -- (588.4,276.4) -- (585.4,273.7) -- (583.5,270.9) -- (584.4,268.2) -- (582.7,265.5) -- (580.9,262.7) -- (577.3,260);
\draw (589.9,342) -- (587.8,339.3) -- (587.8,336.5) -- (587,333.8) -- (585.5,331.1) -- (583.8,328.3) -- (584.2,325.6) -- (584.3,322.9) -- (585.1,320.1) -- (584.6,317.4) -- (585,314.7) -- (584.5,311.9) -- (583.3,309.2) -- (584,306.5) -- (583.2,303.7) -- (581.1,301) -- (578.8,298.3) -- (578.3,295.5) -- (576.7,292.8) -- (576.5,290.1) -- (576.6,287.3) -- (575.5,284.6) -- (576.6,281.9) -- (574.3,279.1) -- (573.5,276.4) -- (572.8,273.7) -- (572.1,270.9) -- (573.8,268.2) -- (574.4,265.5) -- (575.2,262.7) -- (576.5,260);
\draw (619.1,342) -- (620,339.3) -- (620.3,336.5) -- (622.5,333.8) -- (624.4,331.1) -- (625.6,328.3) -- (625.1,325.6) -- (623.9,322.9) -- (625.5,320.1) -- (626.4,317.4) -- (629.6,314.7) -- (630.4,311.9) -- (629.5,309.2) -- (631.6,306.5) -- (631.5,303.7) -- (631.5,301) -- (631.3,298.3) -- (634.3,295.5) -- (633.6,292.8) -- (633.8,290.1) -- (635.5,287.3) -- (636.5,284.6) -- (636.6,281.9) -- (637.3,279.1) -- (634.8,276.4) -- (635,273.7) -- (634.6,270.9) -- (635.5,268.2) -- (639.2,265.5) -- (640.5,262.7) -- (641.4,260);
\draw (602.3,342) -- (603.3,339.3) -- (602.1,336.5) -- (601.9,333.8) -- (602,331.1) -- (601.8,328.3) -- (600.6,325.6) -- (598.5,322.9) -- (597.7,320.1) -- (596.8,317.4) -- (595.7,314.7) -- (598.2,311.9) -- (599.8,309.2) -- (599.4,306.5) -- (598.2,303.7) -- (598,301) -- (598.9,298.3) -- (600.5,295.5) -- (600.4,292.8) -- (601.1,290.1) -- (599.4,287.3) -- (600.4,284.6) -- (601.1,281.9) -- (599.6,279.1) -- (599.1,276.4) -- (599,273.7) -- (598.9,270.9) -- (598.6,268.2) -- (597.5,265.5) -- (599.4,262.7) -- (598.6,260);
\draw (610.3,342) -- (608.7,339.3) -- (607.2,336.5) -- (607.8,333.8) -- (606.9,331.1) -- (605.6,328.3) -- (605.1,325.6) -- (602.3,322.9) -- (602.2,320.1) -- (600.1,317.4) -- (600.4,314.7) -- (598.5,311.9) -- (598.6,309.2) -- (596.5,306.5) -- (596.7,303.7) -- (594.3,301) -- (596.4,298.3) -- (596.2,295.5) -- (594.3,292.8) -- (590.8,290.1) -- (588.2,287.3) -- (586,284.6) -- (588.7,281.9) -- (584,279.1) -- (583.9,276.4) -- (584.5,273.7) -- (583.6,270.9) -- (581.6,268.2) -- (578.9,265.5) -- (576.5,262.7) -- (576.6,260);
\draw (604.4,342) -- (600.7,339.3) -- (599.1,336.5) -- (599.6,333.8) -- (597.1,331.1) -- (595,328.3) -- (594.7,325.6) -- (594.8,322.9) -- (593.2,320.1) -- (593,317.4) -- (592.8,314.7) -- (594.9,311.9) -- (592.2,309.2) -- (590.7,306.5) -- (591,303.7) -- (593.1,301) -- (593.2,298.3) -- (591.1,295.5) -- (591.3,292.8) -- (594.3,290.1) -- (595.1,287.3) -- (593,284.6) -- (592.4,281.9) -- (589.4,279.1) -- (589.3,276.4) -- (585.7,273.7) -- (583.1,270.9) -- (580.4,268.2) -- (580,265.5) -- (579.1,262.7) -- (577.5,260);
\draw (592.8,342) -- (591.1,339.3) -- (590.7,336.5) -- (590.5,333.8) -- (590.7,331.1) -- (589.9,328.3) -- (588.8,325.6) -- (590.4,322.9) -- (588.1,320.1) -- (586.7,317.4) -- (586.7,314.7) -- (587.7,311.9) -- (587.8,309.2) -- (585.8,306.5) -- (585.6,303.7) -- (585.6,301) -- (583.3,298.3) -- (582.7,295.5) -- (583.3,292.8) -- (581,290.1) -- (582.3,287.3) -- (583,284.6) -- (585.6,281.9) -- (586.2,279.1) -- (587.1,276.4) -- (585.2,273.7) -- (587.6,270.9) -- (588.9,268.2) -- (587.8,265.5) -- (588.9,262.7) -- (586.2,260);
\draw (573.1,342) -- (574,339.3) -- (575,336.5) -- (576.1,333.8) -- (577.6,331.1) -- (581.3,328.3) -- (582.5,325.6) -- (585.6,322.9) -- (586.3,320.1) -- (586.1,317.4) -- (587.7,314.7) -- (587.5,311.9) -- (585.5,309.2) -- (585.8,306.5) -- (587.4,303.7) -- (589.2,301) -- (592,298.3) -- (592.3,295.5) -- (593.2,292.8) -- (591.9,290.1) -- (590.9,287.3) -- (592.1,284.6) -- (593.4,281.9) -- (596.1,279.1) -- (594.3,276.4) -- (594.4,273.7) -- (596.3,270.9) -- (596.9,268.2) -- (597.6,265.5) -- (596.6,262.7) -- (597.5,260);
\draw (613.3,342) -- (613.4,339.3) -- (610.8,336.5) -- (609.5,333.8) -- (611.4,331.1) -- (609.8,328.3) -- (610.8,325.6) -- (609,322.9) -- (608,320.1) -- (607.6,317.4) -- (605.8,314.7) -- (603.5,311.9) -- (602.8,309.2) -- (601.9,306.5) -- (600.4,303.7) -- (601.9,301) -- (601.1,298.3) -- (601.1,295.5) -- (601.6,292.8) -- (602.4,290.1) -- (603.1,287.3) -- (602.3,284.6) -- (601.5,281.9) -- (599.2,279.1) -- (597.4,276.4) -- (597.4,273.7) -- (597.3,270.9) -- (596.6,268.2) -- (594.2,265.5) -- (592.8,262.7) -- (596.1,260);
\draw (596,342) -- (595.9,339.3) -- (596.7,336.5) -- (596.3,333.8) -- (596.8,331.1) -- (596.8,328.3) -- (596.3,325.6) -- (597.7,322.9) -- (597.6,320.1) -- (597.8,317.4) -- (594.7,314.7) -- (594.5,311.9) -- (595.8,309.2) -- (594.1,306.5) -- (594,303.7) -- (592.9,301) -- (593.3,298.3) -- (594,295.5) -- (594.6,292.8) -- (595.1,290.1) -- (595.5,287.3) -- (599.6,284.6) -- (601.2,281.9) -- (603.2,279.1) -- (603.3,276.4) -- (605.4,273.7) -- (605.5,270.9) -- (607.5,268.2) -- (607.6,265.5) -- (609.1,262.7) -- (609.8,260);
\draw (623.8,342) -- (622.9,339.3) -- (622.6,336.5) -- (620.4,333.8) -- (618.6,331.1) -- (617.7,328.3) -- (617.5,325.6) -- (616.6,322.9) -- (613.9,320.1) -- (611.6,317.4) -- (609,314.7) -- (606.9,311.9) -- (605.4,309.2) -- (603.5,306.5) -- (601.9,303.7) -- (599.1,301) -- (596.8,298.3) -- (595,295.5) -- (594.5,292.8) -- (594.1,290.1) -- (592.3,287.3) -- (588.3,284.6) -- (586,281.9) -- (584.3,279.1) -- (581.8,276.4) -- (581.8,273.7) -- (578.5,270.9) -- (576,268.2) -- (575,265.5) -- (571.8,262.7) -- (571.2,260);
\end{scope}
\draw[dpMute, fill=dpPrior, line width=0.55pt, dash pattern=on 2pt off 1.5pt] (545,342) -- (545,342) -- (546.5,342) -- (548,342) -- (549.5,342) -- (551,342) -- (552.5,342.1) -- (554,342.1) -- (555.5,342.1) -- (557,342.2) -- (558.5,342.2) -- (560,342.3) -- (561.5,342.4) -- (563,342.5) -- (564.5,342.7) -- (566,342.9) -- (567.5,343.2) -- (569,343.5) -- (570.5,343.9) -- (572,344.4) -- (573.5,345) -- (575,345.7) -- (576.5,346.5) -- (578,347.4) -- (579.5,348.4) -- (581,349.5) -- (582.5,350.8) -- (584,352.2) -- (585.5,353.7) -- (587,355.2) -- (588.5,356.8) -- (590,358.5) -- (591.5,360.1) -- (593,361.7) -- (594.5,363.2) -- (596,364.7) -- (597.5,365.9) -- (599,367) -- (600.5,367.9) -- (602,368.6) -- (603.5,369) -- (605,369.1) -- (606.5,369) -- (608,368.6) -- (609.5,367.9) -- (611,367) -- (612.5,365.9) -- (614,364.7) -- (615.5,363.2) -- (617,361.7) -- (618.5,360.1) -- (620,358.5) -- (621.5,356.8) -- (623,355.2) -- (624.5,353.7) -- (626,352.2) -- (627.5,350.8) -- (629,349.5) -- (630.5,348.4) -- (632,347.4) -- (633.5,346.5) -- (635,345.7) -- (636.5,345) -- (638,344.4) -- (639.5,343.9) -- (641,343.5) -- (642.5,343.2) -- (644,342.9) -- (645.5,342.7) -- (647,342.5) -- (648.5,342.4) -- (650,342.3) -- (651.5,342.2) -- (653,342.2) -- (654.5,342.1) -- (656,342.1) -- (657.5,342.1) -- (659,342) -- (660.5,342) -- (662,342) -- (663.5,342) -- (665,342) -- (665,342) -- cycle;
\draw[dpGreen, fill=dpGreen, fill opacity=0.14, line width=0.75pt] (545,260) -- (545,260) -- (546.5,260) -- (548,259.9) -- (549.5,259.9) -- (551,259.8) -- (552.5,259.6) -- (554,259.5) -- (555.5,259.2) -- (557,258.8) -- (558.5,258.3) -- (560,257.6) -- (561.5,256.7) -- (563,255.7) -- (564.5,254.4) -- (566,253) -- (567.5,251.5) -- (569,249.8) -- (570.5,248.1) -- (572,246.5) -- (573.5,245.1) -- (575,243.9) -- (576.5,243.1) -- (578,242.6) -- (579.5,242.5) -- (581,242.8) -- (582.5,243.4) -- (584,244.3) -- (585.5,245.2) -- (587,246.2) -- (588.5,246.9) -- (590,247.4) -- (591.5,247.6) -- (593,247.3) -- (594.5,246.6) -- (596,245.5) -- (597.5,244.1) -- (599,242.5) -- (600.5,240.9) -- (602,239.3) -- (603.5,238) -- (605,237) -- (606.5,236.5) -- (608,236.4) -- (609.5,236.8) -- (611,237.6) -- (612.5,238.7) -- (614,240) -- (615.5,241.3) -- (617,242.4) -- (618.5,243.4) -- (620,244) -- (621.5,244.2) -- (623,244.2) -- (624.5,243.9) -- (626,243.4) -- (627.5,242.9) -- (629,242.4) -- (630.5,242.1) -- (632,242.1) -- (633.5,242.4) -- (635,243.1) -- (636.5,244.1) -- (638,245.4) -- (639.5,246.9) -- (641,248.6) -- (642.5,250.3) -- (644,251.9) -- (645.5,253.5) -- (647,254.8) -- (648.5,256) -- (650,257) -- (651.5,257.8) -- (653,258.4) -- (654.5,258.9) -- (656,259.3) -- (657.5,259.5) -- (659,259.7) -- (660.5,259.8) -- (662,259.9) -- (663.5,259.9) -- (665,260) -- (665,260) -- cycle;
\node[anchor=base west, dpInk, inner sep=0pt] at (543,234) {\footnotesize$q_{n+1}$};
\node[anchor=base east, dpInk, inner sep=1pt] at (667,306) {\footnotesize$\bar m_t^{(n+1)}$};
\node[anchor=base, dpMute] at (605,398) {\footnotesize$p_0$};
\draw[dpInk, fill=white, line width=0.4pt, rounded corners=3pt] (760,215) rectangle (900,380);
\begin{scope}[dpGreen, draw opacity=0.35, line width=0.3pt]
\draw (831.2,342) -- (830.7,339.3) -- (830.8,336.5) -- (829.5,333.8) -- (829.4,331.1) -- (828.9,328.3) -- (829.9,325.6) -- (830,322.9) -- (829.5,320.1) -- (828.6,317.4) -- (828.7,314.7) -- (828.4,311.9) -- (827.5,309.2) -- (828.4,306.5) -- (828.4,303.7) -- (828.7,301) -- (830,298.3) -- (830.6,295.5) -- (830.6,292.8) -- (828.2,290.1) -- (828.5,287.3) -- (827.7,284.6) -- (827.7,281.9) -- (828.3,279.1) -- (828.5,276.4) -- (827.9,273.7) -- (825.4,270.9) -- (824.6,268.2) -- (825.8,265.5) -- (826.6,262.7) -- (828.5,260);
\draw (795.1,342) -- (794.5,339.3) -- (795.9,336.5) -- (796.8,333.8) -- (794.1,331.1) -- (792.9,328.3) -- (795.1,325.6) -- (796.4,322.9) -- (797.3,320.1) -- (799.4,317.4) -- (802.1,314.7) -- (802.9,311.9) -- (800.8,309.2) -- (801.4,306.5) -- (803.8,303.7) -- (805.7,301) -- (806.3,298.3) -- (807.6,295.5) -- (810.8,292.8) -- (812.8,290.1) -- (812,287.3) -- (811.5,284.6) -- (813.5,281.9) -- (816.5,279.1) -- (817,276.4) -- (818.7,273.7) -- (823.1,270.9) -- (822.5,268.2) -- (823.6,265.5) -- (826.2,262.7) -- (826.5,260);
\draw (842.7,342) -- (840.9,339.3) -- (840.5,336.5) -- (839.3,333.8) -- (837,331.1) -- (835.7,328.3) -- (833.2,325.6) -- (832,322.9) -- (833,320.1) -- (832.1,317.4) -- (828.5,314.7) -- (828.9,311.9) -- (824.9,309.2) -- (824.4,306.5) -- (823.9,303.7) -- (821,301) -- (818.8,298.3) -- (815.4,295.5) -- (814,292.8) -- (811.7,290.1) -- (811.3,287.3) -- (810.7,284.6) -- (809.8,281.9) -- (807.6,279.1) -- (806,276.4) -- (805.6,273.7) -- (805.3,270.9) -- (803.6,268.2) -- (802.4,265.5) -- (800.5,262.7) -- (798.4,260);
\draw (840.4,342) -- (839,339.3) -- (841.5,336.5) -- (842,333.8) -- (842.9,331.1) -- (844,328.3) -- (844.7,325.6) -- (848.2,322.9) -- (847.4,320.1) -- (848,317.4) -- (849.6,314.7) -- (851.4,311.9) -- (851.2,309.2) -- (855,306.5) -- (854.8,303.7) -- (853.7,301) -- (854.7,298.3) -- (858.5,295.5) -- (860.1,292.8) -- (860.9,290.1) -- (860.4,287.3) -- (862,284.6) -- (864.1,281.9) -- (864.6,279.1) -- (864.9,276.4) -- (864.9,273.7) -- (866.5,270.9) -- (867.9,268.2) -- (869,265.5) -- (868,262.7) -- (869.8,260);
\draw (795.1,342) -- (797.1,339.3) -- (796.4,336.5) -- (795.8,333.8) -- (797.6,331.1) -- (799.5,328.3) -- (799.4,325.6) -- (800,322.9) -- (799.8,320.1) -- (801.2,317.4) -- (798.8,314.7) -- (797.8,311.9) -- (795.9,309.2) -- (794.8,306.5) -- (794.1,303.7) -- (794.3,301) -- (793.4,298.3) -- (794.4,295.5) -- (793.8,292.8) -- (792.1,290.1) -- (792.2,287.3) -- (793.7,284.6) -- (793,281.9) -- (792.4,279.1) -- (794.7,276.4) -- (794.3,273.7) -- (792.7,270.9) -- (792.3,268.2) -- (792.4,265.5) -- (790.9,262.7) -- (790.7,260);
\draw (832.5,342) -- (835.2,339.3) -- (838.3,336.5) -- (838.9,333.8) -- (840.4,331.1) -- (840.1,328.3) -- (842.3,325.6) -- (844.7,322.9) -- (845,320.1) -- (846.4,317.4) -- (848.3,314.7) -- (850.3,311.9) -- (851.5,309.2) -- (851.7,306.5) -- (853.8,303.7) -- (855.7,301) -- (856.1,298.3) -- (858.3,295.5) -- (858,292.8) -- (857.9,290.1) -- (858.9,287.3) -- (857.8,284.6) -- (860.1,281.9) -- (861,279.1) -- (862.3,276.4) -- (862.5,273.7) -- (863.5,270.9) -- (865.7,268.2) -- (865.8,265.5) -- (866.4,262.7) -- (866.8,260);
\draw (807,342) -- (806.6,339.3) -- (807.5,336.5) -- (808.2,333.8) -- (809.6,331.1) -- (811.7,328.3) -- (815.1,325.6) -- (818.3,322.9) -- (820,320.1) -- (820.2,317.4) -- (822.1,314.7) -- (824.7,311.9) -- (826.5,309.2) -- (829.4,306.5) -- (835,303.7) -- (834.6,301) -- (837.2,298.3) -- (839.6,295.5) -- (841.3,292.8) -- (843.3,290.1) -- (845.7,287.3) -- (848.9,284.6) -- (850.5,281.9) -- (851.6,279.1) -- (854.4,276.4) -- (855.5,273.7) -- (857,270.9) -- (858.1,268.2) -- (859.3,265.5) -- (862.8,262.7) -- (865,260);
\draw (848.7,342) -- (849,339.3) -- (849.2,336.5) -- (848.8,333.8) -- (848.4,331.1) -- (847.9,328.3) -- (847.5,325.6) -- (844.5,322.9) -- (841.8,320.1) -- (841.3,317.4) -- (836.6,314.7) -- (834.3,311.9) -- (832.5,309.2) -- (831.4,306.5) -- (830.7,303.7) -- (828.8,301) -- (827.5,298.3) -- (826.1,295.5) -- (823.5,292.8) -- (821,290.1) -- (820,287.3) -- (818.1,284.6) -- (815.9,281.9) -- (814.4,279.1) -- (814.2,276.4) -- (813.5,273.7) -- (811.9,270.9) -- (809.5,268.2) -- (807.9,265.5) -- (806.2,262.7) -- (804.2,260);
\draw (818.3,342) -- (818.1,339.3) -- (820,336.5) -- (823.3,333.8) -- (826.4,331.1) -- (828.1,328.3) -- (829.6,325.6) -- (833.1,322.9) -- (834.6,320.1) -- (836.3,317.4) -- (837.3,314.7) -- (838,311.9) -- (838.9,309.2) -- (842.3,306.5) -- (844.7,303.7) -- (847.9,301) -- (850.1,298.3) -- (851.7,295.5) -- (852.3,292.8) -- (852.8,290.1) -- (854,287.3) -- (855.8,284.6) -- (858.4,281.9) -- (858.8,279.1) -- (860,276.4) -- (860.6,273.7) -- (861.9,270.9) -- (863.3,268.2) -- (865.3,265.5) -- (866.9,262.7) -- (868.7,260);
\draw (829,342) -- (827.2,339.3) -- (826.1,336.5) -- (824.2,333.8) -- (824.2,331.1) -- (820.3,328.3) -- (821,325.6) -- (821.9,322.9) -- (820,320.1) -- (819.2,317.4) -- (816.9,314.7) -- (816.1,311.9) -- (815.3,309.2) -- (813.9,306.5) -- (813,303.7) -- (812.6,301) -- (811.4,298.3) -- (810,295.5) -- (811.8,292.8) -- (810.5,290.1) -- (808.7,287.3) -- (806.1,284.6) -- (805.4,281.9) -- (807.1,279.1) -- (805.5,276.4) -- (805.2,273.7) -- (803.8,270.9) -- (802.1,268.2) -- (800.9,265.5) -- (801.1,262.7) -- (799.7,260);
\draw (823.5,342) -- (825.2,339.3) -- (825,336.5) -- (826.3,333.8) -- (827.4,331.1) -- (826.2,328.3) -- (824.5,325.6) -- (823.8,322.9) -- (826.2,320.1) -- (827.2,317.4) -- (826,314.7) -- (827.9,311.9) -- (827.6,309.2) -- (826.6,306.5) -- (827.8,303.7) -- (826.6,301) -- (828.1,298.3) -- (829,295.5) -- (829.1,292.8) -- (830.4,290.1) -- (830.3,287.3) -- (829.1,284.6) -- (830,281.9) -- (829.7,279.1) -- (827.1,276.4) -- (826.7,273.7) -- (828.1,270.9) -- (827.3,268.2) -- (826.4,265.5) -- (828.7,262.7) -- (827.9,260);
\draw (848,342) -- (847.5,339.3) -- (848.2,336.5) -- (848.7,333.8) -- (846.4,331.1) -- (847.1,328.3) -- (846.6,325.6) -- (845.1,322.9) -- (845.3,320.1) -- (844.7,317.4) -- (842.9,314.7) -- (842.2,311.9) -- (841.4,309.2) -- (842.1,306.5) -- (840.8,303.7) -- (838.3,301) -- (837.5,298.3) -- (839.1,295.5) -- (839.8,292.8) -- (838.4,290.1) -- (836.9,287.3) -- (836.4,284.6) -- (836.9,281.9) -- (836.1,279.1) -- (836.4,276.4) -- (836,273.7) -- (834.4,270.9) -- (833.1,268.2) -- (833.5,265.5) -- (832.2,262.7) -- (830.7,260);
\draw (845.2,342) -- (846.8,339.3) -- (848.7,336.5) -- (850.3,333.8) -- (851.3,331.1) -- (852.2,328.3) -- (850.4,325.6) -- (851.8,322.9) -- (853.9,320.1) -- (855.5,317.4) -- (855.3,314.7) -- (854.8,311.9) -- (856.5,309.2) -- (857.7,306.5) -- (859.7,303.7) -- (858.2,301) -- (859.4,298.3) -- (862.9,295.5) -- (862.5,292.8) -- (862.8,290.1) -- (862.9,287.3) -- (862.8,284.6) -- (861.5,281.9) -- (861.9,279.1) -- (862.6,276.4) -- (865.3,273.7) -- (865.7,270.9) -- (866.2,268.2) -- (867.2,265.5) -- (864.7,262.7) -- (863.5,260);
\draw (848.5,342) -- (844.5,339.3) -- (842.7,336.5) -- (842.4,333.8) -- (843.2,331.1) -- (842.8,328.3) -- (842.7,325.6) -- (841.7,322.9) -- (840.5,320.1) -- (837.5,317.4) -- (835.8,314.7) -- (831.2,311.9) -- (831.3,309.2) -- (830.4,306.5) -- (828.4,303.7) -- (824.7,301) -- (822.6,298.3) -- (820.5,295.5) -- (819.9,292.8) -- (817.2,290.1) -- (814.7,287.3) -- (814,284.6) -- (810.2,281.9) -- (809.7,279.1) -- (807.3,276.4) -- (804,273.7) -- (801.8,270.9) -- (802.5,268.2) -- (800.6,265.5) -- (798.4,262.7) -- (794.6,260);
\draw (814.9,342) -- (812.5,339.3) -- (812.3,336.5) -- (811.2,333.8) -- (809.5,331.1) -- (807.6,328.3) -- (807.7,325.6) -- (807.6,322.9) -- (808.2,320.1) -- (807.4,317.4) -- (807.5,314.7) -- (806.8,311.9) -- (805.4,309.2) -- (805.7,306.5) -- (804.7,303.7) -- (802.4,301) -- (799.8,298.3) -- (799.1,295.5) -- (797.2,292.8) -- (796.8,290.1) -- (796.7,287.3) -- (795.3,284.6) -- (796.2,281.9) -- (793.6,279.1) -- (792.6,276.4) -- (791.6,273.7) -- (790.7,270.9) -- (792.1,268.2) -- (792.5,265.5) -- (793.1,262.7) -- (794.1,260);
\draw (844.1,342) -- (845.2,339.3) -- (845.7,336.5) -- (848.1,333.8) -- (850.2,331.1) -- (851.6,328.3) -- (851.2,325.6) -- (850.2,322.9) -- (852,320.1) -- (853.1,317.4) -- (856.4,314.7) -- (857.4,311.9) -- (856.8,309.2) -- (859,306.5) -- (859.1,303.7) -- (859.3,301) -- (859.3,298.3) -- (862.5,295.5) -- (862,292.8) -- (862.4,290.1) -- (864.2,287.3) -- (865.4,284.6) -- (865.7,281.9) -- (866.6,279.1) -- (864.3,276.4) -- (864.7,273.7) -- (864.4,270.9) -- (865.6,268.2) -- (869.5,265.5) -- (871,262.7) -- (872,260);
\draw (827.3,342) -- (828.4,339.3) -- (827.3,336.5) -- (827.3,333.8) -- (827.5,331.1) -- (827.4,328.3) -- (826.4,325.6) -- (824.3,322.9) -- (823.7,320.1) -- (822.9,317.4) -- (821.9,314.7) -- (824.5,311.9) -- (826.3,309.2) -- (826,306.5) -- (824.9,303.7) -- (824.9,301) -- (825.9,298.3) -- (827.6,295.5) -- (827.6,292.8) -- (828.4,290.1) -- (826.9,287.3) -- (828,284.6) -- (828.8,281.9) -- (827.4,279.1) -- (827,276.4) -- (827,273.7) -- (827.1,270.9) -- (826.9,268.2) -- (826,265.5) -- (827.9,262.7) -- (827.3,260);
\draw (835.3,342) -- (833.5,339.3) -- (831.7,336.5) -- (832,333.8) -- (830.9,331.1) -- (829.4,328.3) -- (828.6,325.6) -- (825.6,322.9) -- (825.3,320.1) -- (822.9,317.4) -- (822.9,314.7) -- (820.8,311.9) -- (820.6,309.2) -- (818.3,306.5) -- (818.2,303.7) -- (815.6,301) -- (817.4,298.3) -- (817,295.5) -- (814.8,292.8) -- (811.1,290.1) -- (808.2,287.3) -- (805.7,284.6) -- (808.2,281.9) -- (803.3,279.1) -- (802.9,276.4) -- (803.3,273.7) -- (802.1,270.9) -- (799.9,268.2) -- (797,265.5) -- (794.3,262.7) -- (794.2,260);
\draw (829.4,342) -- (825.5,339.3) -- (823.6,336.5) -- (823.8,333.8) -- (821.1,331.1) -- (818.8,328.3) -- (818.1,325.6) -- (818,322.9) -- (816.2,320.1) -- (815.7,317.4) -- (815.3,314.7) -- (817,311.9) -- (814.1,309.2) -- (812.3,306.5) -- (812.4,303.7) -- (814.3,301) -- (814.1,298.3) -- (811.7,295.5) -- (811.7,292.8) -- (814.4,290.1) -- (815,287.3) -- (812.6,284.6) -- (811.7,281.9) -- (808.5,279.1) -- (808.1,276.4) -- (804.2,273.7) -- (801.4,270.9) -- (798.5,268.2) -- (797.8,265.5) -- (796.6,262.7) -- (794.7,260);
\draw (817.8,342) -- (815.8,339.3) -- (815,336.5) -- (814.4,333.8) -- (814.2,331.1) -- (813.2,328.3) -- (811.7,325.6) -- (812.9,322.9) -- (810.3,320.1) -- (808.5,317.4) -- (808.1,314.7) -- (808.8,311.9) -- (808.6,309.2) -- (806.2,306.5) -- (805.7,303.7) -- (805.3,301) -- (802.6,298.3) -- (801.7,295.5) -- (801.9,292.8) -- (799.3,290.1) -- (800.3,287.3) -- (800.6,284.6) -- (802.8,281.9) -- (803.1,279.1) -- (803.6,276.4) -- (801.4,273.7) -- (803.4,270.9) -- (804.4,268.2) -- (802.9,265.5) -- (803.6,262.7) -- (800.6,260);
\draw (798.1,342) -- (799.1,339.3) -- (800.2,336.5) -- (801.5,333.8) -- (803.2,331.1) -- (807,328.3) -- (808.4,325.6) -- (811.6,322.9) -- (812.4,320.1) -- (812.3,317.4) -- (814,314.7) -- (814,311.9) -- (812.1,309.2) -- (812.6,306.5) -- (814.3,303.7) -- (816.3,301) -- (819.2,298.3) -- (819.6,295.5) -- (820.6,292.8) -- (819.5,290.1) -- (818.6,287.3) -- (820,284.6) -- (821.4,281.9) -- (824.2,279.1) -- (822.6,276.4) -- (822.8,273.7) -- (824.8,270.9) -- (825.6,268.2) -- (826.4,265.5) -- (825.5,262.7) -- (826.5,260);
\draw (838.3,342) -- (838.6,339.3) -- (836.1,336.5) -- (835,333.8) -- (837,331.1) -- (835.6,328.3) -- (836.7,325.6) -- (835,322.9) -- (834.2,320.1) -- (833.9,317.4) -- (832.3,314.7) -- (830.1,311.9) -- (829.7,309.2) -- (828.8,306.5) -- (827.5,303.7) -- (829.2,301) -- (828.5,298.3) -- (828.6,295.5) -- (829.3,292.8) -- (830.3,290.1) -- (831.1,287.3) -- (830.5,284.6) -- (829.8,281.9) -- (827.6,279.1) -- (826,276.4) -- (826.2,273.7) -- (826.2,270.9) -- (825.6,268.2) -- (823.4,265.5) -- (822.1,262.7) -- (825.6,260);
\draw (821,342) -- (820.9,339.3) -- (821.7,336.5) -- (821.3,333.8) -- (821.8,331.1) -- (821.8,328.3) -- (821.3,325.6) -- (822.7,322.9) -- (822.6,320.1) -- (822.8,317.4) -- (819.8,314.7) -- (819.5,311.9) -- (820.8,309.2) -- (819.1,306.5) -- (819,303.7) -- (817.9,301) -- (818.3,298.3) -- (819,295.5) -- (819.6,292.8) -- (820.2,290.1) -- (820.5,287.3) -- (824.6,284.6) -- (826.2,281.9) -- (828.2,279.1) -- (828.3,276.4) -- (830.5,273.7) -- (830.5,270.9) -- (832.5,268.2) -- (832.7,265.5) -- (834.1,262.7) -- (834.8,260);
\draw (848.8,342) -- (847.7,339.3) -- (847.2,336.5) -- (844.8,333.8) -- (842.8,331.1) -- (841.8,328.3) -- (841.4,325.6) -- (840.3,322.9) -- (837.3,320.1) -- (834.9,317.4) -- (832.1,314.7) -- (829.8,311.9) -- (828.1,309.2) -- (826,306.5) -- (824.3,303.7) -- (821.2,301) -- (818.8,298.3) -- (816.8,295.5) -- (816,292.8) -- (815.5,290.1) -- (813.5,287.3) -- (809.3,284.6) -- (806.8,281.9) -- (804.9,279.1) -- (802.3,276.4) -- (802,273.7) -- (798.5,270.9) -- (795.9,268.2) -- (794.7,265.5) -- (791.3,262.7) -- (790.5,260);
\end{scope}
\draw[dpMute, fill=dpPrior, line width=0.55pt, dash pattern=on 2pt off 1.5pt] (770,342) -- (770,342) -- (771.5,342) -- (773,342) -- (774.5,342) -- (776,342) -- (777.5,342.1) -- (779,342.1) -- (780.5,342.1) -- (782,342.2) -- (783.5,342.2) -- (785,342.3) -- (786.5,342.4) -- (788,342.5) -- (789.5,342.7) -- (791,342.9) -- (792.5,343.2) -- (794,343.5) -- (795.5,343.9) -- (797,344.4) -- (798.5,345) -- (800,345.7) -- (801.5,346.5) -- (803,347.4) -- (804.5,348.4) -- (806,349.5) -- (807.5,350.8) -- (809,352.2) -- (810.5,353.7) -- (812,355.2) -- (813.5,356.8) -- (815,358.5) -- (816.5,360.1) -- (818,361.7) -- (819.5,363.2) -- (821,364.7) -- (822.5,365.9) -- (824,367) -- (825.5,367.9) -- (827,368.6) -- (828.5,369) -- (830,369.1) -- (831.5,369) -- (833,368.6) -- (834.5,367.9) -- (836,367) -- (837.5,365.9) -- (839,364.7) -- (840.5,363.2) -- (842,361.7) -- (843.5,360.1) -- (845,358.5) -- (846.5,356.8) -- (848,355.2) -- (849.5,353.7) -- (851,352.2) -- (852.5,350.8) -- (854,349.5) -- (855.5,348.4) -- (857,347.4) -- (858.5,346.5) -- (860,345.7) -- (861.5,345) -- (863,344.4) -- (864.5,343.9) -- (866,343.5) -- (867.5,343.2) -- (869,342.9) -- (870.5,342.7) -- (872,342.5) -- (873.5,342.4) -- (875,342.3) -- (876.5,342.2) -- (878,342.2) -- (879.5,342.1) -- (881,342.1) -- (882.5,342.1) -- (884,342) -- (885.5,342) -- (887,342) -- (888.5,342) -- (890,342) -- (890,342) -- cycle;
\draw[dpGreen, fill=dpGreen, fill opacity=0.14, line width=0.75pt] (770,260) -- (770,260) -- (771.5,260) -- (773,260) -- (774.5,259.9) -- (776,259.8) -- (777.5,259.6) -- (779,259.2) -- (780.5,258.5) -- (782,257.4) -- (783.5,255.8) -- (785,253.6) -- (786.5,250.8) -- (788,247.4) -- (789.5,243.7) -- (791,240.1) -- (792.5,237.1) -- (794,235.1) -- (795.5,234.4) -- (797,235.1) -- (798.5,237.1) -- (800,240.1) -- (801.5,243.7) -- (803,247.4) -- (804.5,250.8) -- (806,253.6) -- (807.5,255.8) -- (809,257.4) -- (810.5,258.4) -- (812,259) -- (813.5,259.3) -- (815,259.2) -- (816.5,258.8) -- (818,257.9) -- (819.5,256.5) -- (821,254.4) -- (822.5,251.5) -- (824,247.7) -- (825.5,243.2) -- (827,238.3) -- (828.5,233.5) -- (830,229.5) -- (831.5,226.8) -- (833,225.8) -- (834.5,226.8) -- (836,229.5) -- (837.5,233.5) -- (839,238.3) -- (840.5,243.2) -- (842,247.7) -- (843.5,251.4) -- (845,254.3) -- (846.5,256.3) -- (848,257.6) -- (849.5,258.1) -- (851,257.9) -- (852.5,257.1) -- (854,255.7) -- (855.5,253.5) -- (857,250.7) -- (858.5,247.4) -- (860,243.7) -- (861.5,240.1) -- (863,237.1) -- (864.5,235.1) -- (866,234.4) -- (867.5,235.1) -- (869,237.1) -- (870.5,240.1) -- (872,243.7) -- (873.5,247.4) -- (875,250.8) -- (876.5,253.6) -- (878,255.8) -- (879.5,257.4) -- (881,258.5) -- (882.5,259.2) -- (884,259.6) -- (885.5,259.8) -- (887,259.9) -- (888.5,260) -- (890,260) -- (890,260) -- cycle;
\node[anchor=base west, dpInk, inner sep=0pt] at (768,234) {\footnotesize$\pi$};
\node[anchor=base east, dpInk, inner sep=1pt] at (892,306) {\footnotesize$\bar m_t^\star$};
\node[anchor=base, dpMute] at (830,398) {\footnotesize$p_0$};
\node[anchor=base, dpInk] at (327.5,302) {$\cdots$};
\node[anchor=base, dpInk] at (717.095,302) {$\cdots$};
\draw[dpMute, line width=0.55pt, -{Stealth[length=3.5pt,width=2.8pt]}] (126,342) -- (126,266);
\node[anchor=base, dpMute] at (126,256) {\footnotesize$t$};
\end{tikzpicture}

